Geometry of alternating links on surfaces

We consider links that are alternating on surfaces embedded in a compact 3-manifold. We show that under mild restrictions, the complement of the link decomposes into simpler pieces, generalising the polyhedral decomposition of alternating links of Menasco. We use this to prove various facts about the hyperbolic geometry of generalisations of alternating links, including weakly generalised alternating links described by the first author. We give diagrammatical properties that determine when such links are hyperbolic, find the geometry of their checkerboard surfaces, bound volume, and exclude exceptional Dehn fillings.

==> figures/AlternatingEdges.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AlternatingEdges.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.2549324bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33414495)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AlternatingEdges.pdf}}%
    \put(0.43269945,0.00976326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Outside $F_i$}}}%
    \put(0.77805527,0.00835904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Inside $F_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AlternatingEdges.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Fig57.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig57.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.65504756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26941653)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig57.pdf}}%
    \put(0.00409543,-0.00245725){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_{i+1}$}}}%
    \put(0.35711941,0.01392443){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_i$}}}%
    \put(0.90468113,0.00567935){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_i$}}}%
    \put(0.58488681,0.00076486){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> figures/Fig58.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig58.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.54942406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16675804)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig58.pdf}}%
    \put(0.00494702,0.01320507){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_{i+1}$}}}%
    \put(0.13961591,0.12588722){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig58.pdf}}%
    \put(0.51257031,0.00547333){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_i$}}}%
    \put(0.41888991,0.12310247){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig58.pdf}}%
    \put(0.80907101,0.07949123){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.90481839,0.03551493){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> figures/FusedUnits.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FusedUnits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.03255463bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30787593)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FusedUnits.pdf}}%
    \put(0.12550484,0.17145802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unit}}}%
    \put(0.2379691,0.12247538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unit}}}%
    \put(-0.00198176,0.02281395){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy E_{i-1}$}}}%
    \put(0.36281064,0.02492979){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy E_{i+1}$}}}%
    \put(0.19967022,0.28095856){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy E_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FusedUnits.pdf}}%
  \end{picture}%
\endgroup%


==> figures/GluingSquares_update.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GluingSquares_update.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.51768494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19713687)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GluingSquares_update.pdf}}%
    \put(0.18267366,0.15848767){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy A_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GluingSquares_update.pdf}}%
    \put(0.00963423,0.17697694){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy A_{i-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GluingSquares_update.pdf}}%
    \put(0.27417126,0.00535972){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy A_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GluingSquares_update.pdf}}%
    \put(0.53313333,0.15957897){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy A_i$}}}%
    \put(0.3600939,0.17806835){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy A_{i-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GluingSquares_update.pdf}}%
    \put(0.48166591,0.06637129){\color[rgb]{0.70588235,0,0.70588235}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GluingSquares_update.pdf}}%
    \put(0.86641202,0.15815681){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy A_i$}}}%
    \put(0.69337259,0.17664609){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy A_{i-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GluingSquares_update.pdf}}%
    \put(0.95815337,0.00518346){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy A_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GluingSquares_update.pdf}}%
    \put(0.72723958,0.03176328){\color[rgb]{0,0.50980392,0}\makebox(0,0)[lb]{\smash{$\bdy E$}}}%
  \end{picture}%
\endgroup%


==> figures/HarlequinTiling.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HarlequinTiling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.57843018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27755511)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HarlequinTiling.pdf}}%
    \put(0.76982948,0.04741247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.84893593,0.04699386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.91544088,0.04881262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.69281614,0.04811246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.61525057,0.04825306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HarlequinTiling.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Isotope.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Isotope.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.86504364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1637784)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Isotope.pdf}}%
    \put(0.13717216,0.13790584){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0.01772907,0.00833514){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.01664141,0.1424021){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.1278914,0.01479533){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Isotope.pdf}}%
    \put(0.37171164,0.1365539){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$S_0$}}}%
    \put(0.36674792,0.00446402){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Isotope.pdf}}%
    \put(0.53905877,0.0214126){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_0$}}}%
    \put(0.63690353,0.01718241){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_1$}}}%
    \put(0.62621874,0.14026072){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_2$}}}%
    \put(0.5517856,0.13388158){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_3$}}}%
    \put(0.84804895,0.01656089){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_3$}}}%
    \put(0.85299564,0.12436415){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_0$}}}%
  \end{picture}%
\endgroup%


==> figures/NoEPD.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NoEPD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.21460533bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3711262)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NoEPD.pdf}}%
    \put(0.39154243,0.28143822){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy E_2$}}}%
    \put(0.08338716,0.33992427){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy E_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NoEPD.pdf}}%
    \put(0.68347901,0.33992427){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy E_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{NoEPD.pdf}}%
    \put(0.74030753,0.08529857){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy E_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{NoEPD.pdf}}%
    \put(0.10567763,0.20495101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.12285208,0.12247532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.72248305,0.19210455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
  \end{picture}%
\endgroup%


==> figures/NormalForm23.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NormalForm23.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.2480154bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78964141)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NormalForm23.pdf}}%
    \put(0.06251898,0.14536565){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_0$}}}%
    \put(0.54973579,0.10332663){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_1$}}}%
    \put(0.53787864,0.64767265){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_2$}}}%
    \put(0.0571294,0.61425797){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\bdy S_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NormalForm23.pdf}}%
  \end{picture}%
\endgroup%


==> figures/OppSidesGlue.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OppSidesGlue.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{154.1595211bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40280794)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OppSidesGlue.pdf}}%
    \put(0.30989076,0.01223402){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_j$}}}%
    \put(-0.0046026,0.01397133){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OppSidesGlue.pdf}}%
    \put(0.46685621,0.26408291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{glue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OppSidesGlue.pdf}}%
  \end{picture}%
\endgroup%


==> figures/OppositeSides.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OppositeSides.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{97.19329834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76341806)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OppositeSides.pdf}}%
    \put(0.53692971,0.18160169){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\bdy S_j$}}}%
    \put(0.81793508,0.50208683){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S\cap\bdy C$}}}%
    \put(-0.00392508,0.4209351){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S\cap\bdy C$}}}%
  \end{picture}%
\endgroup%


==> figures/WeaklyTwistReduced.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WeaklyTwistReduced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.32206345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21226587)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{WeaklyTwistReduced.pdf}}%
    \put(0.45019716,0.05544176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{WeaklyTwistReduced.pdf}}%
    \put(0.10219474,0.06132827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.24455875,0.05707843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow$}}}%
    \put(0.78795157,0.04876144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.57415219,0.05769558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{WeaklyTwistReduced.pdf}}%
    \put(0.80527967,0.18177306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D'$}}}%
  \end{picture}%
\endgroup%

